Aquarium: A Fully Differentiable Fluid-Structure Interaction Solver for Robotics Applications

We present Aquarium, a differentiable fluid-structure interaction solver for robotics that offers stable simulation, accurately coupled fluid-robot physics in two dimensions, and full differentiability with respect to fluid and robot states and parameters. Aquarium achieves stable simulation with accurate flow physics by directly integrating over the incompressible Navier-Stokes equations using a fully implicit Crank-Nicolson scheme with a second-order finite-volume spatial discretization. The fluid and robot physics are coupled using the immersed-boundary method by formulating the no-slip condition as an equality constraint applied directly to the Navier-Stokes system. This choice of coupling allows the fluid-structure interaction to be posed and solved as a nonlinear optimization problem. This optimization-based formulation is then exploited using the implicit-function theorem to compute derivatives. Derivatives can then be passed to downstream gradient-based optimization or learning algorithms. We demonstrate Aquarium's ability to accurately simulate coupled fluid-robot physics with numerous 2D examples, including a cylinder in free stream and a soft robotic fish tail with hardware validation. We also demonstrate Aquarium's ability to provide analytical gradients by performing gradient-based shape-and-gait optimization of an oscillating diamond foil to maximize its generated thrust.

==> figures/hardware_validation.tikz <==
% Recommended preamble:
\begin{tikzpicture}
\begin{axis}[xmajorgrids, ymajorgrids, xlabel={Time (s)}, ylabel={Thrust}, legend pos={north west}, xmin={0.5}, xmax={2.5}, ymin={-1.3}, ymax={1.3}, ylabel near ticks]
    \addplot+[no marks, very thick, color={black}]
        coordinates {
            (0.51,-0.0004809565137370385)
            (0.52,-0.0004963862519782163)
            (0.53,-0.00045611042802053435)
            (0.54,-0.00040254635096338904)
            (0.55,-0.00033169514342152673)
            (0.56,-0.00024673307940187024)
            (0.57,-0.00016233143722412367)
            (0.58,-9.119997249323541e-5)
            (0.59,-3.58225026370115e-5)
            (0.6,-2.659119002792778e-7)
            (0.61,2.135562798762729e-5)
            (0.62,3.0323385211836924e-5)
            (0.63,3.882583920932827e-5)
            (0.64,5.246009515189798e-5)
            (0.65,9.718218987400204e-5)
            (0.66,0.00015267970013037955)
            (0.67,0.00017323336828139145)
            (0.68,0.00018087775139884147)
            (0.69,0.0001652093868544552)
            (0.7,0.00013080032626179756)
            (0.71,8.08964976747875e-5)
            (0.72,2.2342226130666974e-5)
            (0.73,-3.756831826890142e-5)
            (0.74,-9.424304722536087e-5)
            (0.75,-0.00014282805289590503)
            (0.76,-0.00018322213939785323)
            (0.77,-0.0002074040994489689)
            (0.78,-0.00022143978322440903)
            (0.79,-0.00021450886338516862)
            (0.8,-0.00019905555020159268)
            (0.81,-0.0001577498328624204)
            (0.82,-7.831809642245026e-5)
            (0.83,2.8642504659272946e-5)
            (0.84,0.00015765672848843898)
            (0.85,0.00027978795038822025)
            (0.86,0.0003761179362114304)
            (0.87,0.0004162216934329947)
            (0.88,0.0004097783865171382)
            (0.89,0.000345044782045794)
            (0.9,0.0002407011049273906)
            (0.91,0.0001197181404037388)
            (0.92,-7.664986301172306e-6)
            (0.93,-7.109863660843601e-5)
            (0.94,-8.462442468734258e-5)
            (0.95,-7.74228310482912e-5)
            (0.96,-9.283294234204346e-5)
            (0.97,-0.00017355719075738075)
            (0.98,-0.00033801625463203736)
            (0.99,-0.0005375442087285933)
            (1.0,-0.0007379398855177382)
            (1.01,-0.0007408793088427379)
            (1.02,-0.00034232837498015037)
            (1.03,0.0003995955809340738)
            (1.04,0.001372449772782154)
            (1.05,0.002107659599730114)
            (1.06,0.0018157819651298663)
            (1.07,-0.000505309943157358)
            (1.08,-0.0070165699760460585)
            (1.09,-0.016893239425257216)
            (1.1,-0.03175660981527426)
            (1.11,-0.05398903938270785)
            (1.12,-0.08609054350060596)
            (1.13,-0.11351682780143349)
            (1.14,-0.1444220404949036)
            (1.15,-0.19234101433458195)
            (1.16,-0.21805061768662815)
            (1.17,-0.214698954323511)
            (1.18,-0.22869314472624327)
            (1.19,-0.1946894967977929)
            (1.2,-0.14783790437441763)
            (1.21,-0.04795687141356313)
            (1.22,0.09141148814643221)
            (1.23,0.24251805614003205)
            (1.24,0.3710233660049861)
            (1.25,0.48251887130934407)
            (1.26,0.5631207152264617)
            (1.27,0.6264211770166793)
            (1.28,0.6837281735942775)
            (1.29,0.7550040701316434)
            (1.3,0.831617543992035)
            (1.31,0.726514369294241)
            (1.32,0.4954686034753805)
            (1.33,0.27132850112972057)
            (1.34,0.06696223033264147)
            (1.35,-0.10237609584391234)
            (1.36,-0.27012355425182316)
            (1.37,-0.35525739563788244)
            (1.38,-0.3857234649325023)
            (1.39,-0.29645881305089933)
            (1.4,-0.2027186844569978)
            (1.41,-0.04076404888871689)
            (1.42,0.1266490146751728)
            (1.43,0.293953992991324)
            (1.44,0.397557898994409)
            (1.45,0.45031601252574943)
            (1.46,0.4449047583635996)
            (1.47,0.42764089309231684)
            (1.48,0.43887348820910943)
            (1.49,0.515266696863832)
            (1.5,0.4828891293197992)
            (1.51,0.25100443826576957)
            (1.52,-0.05303163846048922)
            (1.53,-0.3002332841517247)
            (1.54,-0.37864783658508694)
            (1.55,-0.3896505395745804)
            (1.56,-0.24933084730487143)
            (1.57,-0.06605885155927839)
            (1.58,0.0648007456573621)
            (1.59,0.27233620775741785)
            (1.6,0.381025182589093)
            (1.61,0.47248973393726923)
            (1.62,0.5180134998466991)
            (1.63,0.626557226477127)
            (1.64,0.6073925468164688)
            (1.65,0.5384383540739026)
            (1.66,0.42030236120480213)
            (1.67,0.20977922579628655)
            (1.68,0.0015368470785674594)
            (1.69,-0.25208075533621155)
            (1.7,-0.556816991721802)
            (1.71,-0.7268461054363085)
            (1.72,-0.9433395002685513)
            (1.73,-1.0)
            (1.74,-0.5361834100729113)
            (1.75,0.11218253306520452)
            (1.76,0.6983095295645464)
            (1.77,0.8304073978338515)
            (1.78,0.8372175089978998)
            (1.79,0.6641475120601743)
            (1.8,0.6610208336466554)
            (1.81,0.6303599889211599)
            (1.82,0.5327826270464142)
            (1.83,0.4117701420065088)
            (1.84,0.2034563420877277)
            (1.85,-0.04188826543345534)
            (1.86,-0.3650482622647235)
            (1.87,-0.5475282979665062)
            (1.88,-0.5683257261779591)
            (1.89,-0.6014146700977163)
            (1.9,-0.43779842656221657)
            (1.91,-0.15653145297770155)
            (1.92,-0.03894317088129747)
            (1.93,0.1307898210037842)
            (1.94,0.24266721270786173)
            (1.95,0.43009201276215286)
            (1.96,0.565012205835258)
            (1.97,0.6373921725850574)
            (1.98,0.5780851419265243)
            (1.99,0.43207290100255213)
            (2.0,0.3283939786139345)
            (2.01,0.14231101381325426)
            (2.02,-0.15555589307159637)
            (2.03,-0.39709293572981963)
            (2.04,-0.6741514192171938)
            (2.05,-0.7310938643934951)
            (2.06,-0.7797729577540732)
            (2.07,-0.6292048811821208)
            (2.08,-0.47309152618177847)
            (2.09,-0.2364698391702645)
            (2.1,0.13698303470324863)
            (2.11,0.35546841561948883)
            (2.12,0.49213957999727254)
            (2.13,0.5265597530233458)
            (2.14,0.5832809777715972)
            (2.15,0.5405253234283713)
            (2.16,0.5782035059003486)
            (2.17,0.5649646128431018)
            (2.18,0.3101162257268876)
            (2.19,0.033946846937309476)
            (2.2,-0.16413864379118678)
            (2.21,-0.40399652540198705)
            (2.22,-0.3858348207508822)
            (2.23,-0.27462837404095103)
            (2.24,0.05903211718002388)
            (2.25,0.16434233603619824)
            (2.26,0.4574693147130952)
            (2.27,0.5435383495674149)
            (2.28,0.6952488910995406)
            (2.29,0.8431354555573523)
            (2.3,0.94477709212084)
            (2.31,0.8464071239639731)
            (2.32,0.7503228406978458)
            (2.33,0.5578761211848955)
            (2.34,0.2448345698923224)
            (2.35,-0.025198662725358714)
            (2.36,-0.21508729615863306)
            (2.37,-0.4939349967054647)
            (2.38,-0.5618361047364645)
            (2.39,-0.6814241023990866)
            (2.4,-0.7453719115715843)
            (2.41,-0.5686014174195015)
            (2.42,-0.2165341160320564)
            (2.43,-0.05651133910745886)
            (2.44,0.18275992760805124)
            (2.45,0.370239254017123)
            (2.46,0.45816482982017886)
            (2.47,0.5473236610270175)
            (2.48,0.6322674014536446)
        }
        ;
    \addplot+[no marks, very thick, color={red}]
        coordinates {
            (0.5166666666666667,-0.0010809310047854529)
            (0.5333333333333333,8.193344243965314e-5)
            (0.55,-0.003147091942265353)
            (0.5666666666666667,0.00020413004987472773)
            (0.5833333333333334,-0.0024410670993072823)
            (0.6,-0.001348485668123562)
            (0.6166666666666667,-0.0037662795050733347)
            (0.6333333333333333,-0.0024410670993072823)
            (0.65,-0.00023673614165567645)
            (0.6666666666666666,-0.006116549370000669)
            (0.6833333333333333,-0.003562400673417147)
            (0.7,-0.004106077557834063)
            (0.7166666666666667,4.0402569324411505e-5)
            (0.7333333333333333,-0.000541029654287934)
            (0.75,-0.0023580053530770067)
            (0.7666666666666667,-6.24807299836357e-5)
            (0.7833333333333333,-0.00244106709930749)
            (0.8,-0.000613708682239555)
            (0.8166666666666667,-0.0022781382893938495)
            (0.8333333333333334,-0.0005721778091245209)
            (0.85,-0.0003229925704332785)
            (0.8666666666666667,-0.0016935113832341779)
            (0.8833333333333333,0.0013986508968867497)
            (0.9,-0.0013676537634073121)
            (0.9166666666666666,0.003560144065835694)
            (0.9333333333333333,0.0031656007712414173)
            (0.95,0.0030505921995378784)
            (0.9666666666666667,0.0046607122033878335)
            (0.9833333333333333,0.002698378448695727)
            (1.0,0.0009333163413007581)
            (1.0166666666666666,0.0016251829320605687)
            (1.0333333333333334,0.0024180450551683124)
            (1.05,0.022964500645422572)
            (1.0666666666666667,0.23187611901651922)
            (1.0833333333333333,-0.0775704165646626)
            (1.1,0.018511258387298824)
            (1.1166666666666667,-0.0943488893031947)
            (1.1333333333333333,0.018615085570087446)
            (1.15,-0.12908380136316078)
            (1.1666666666666667,-0.03523767813010742)
            (1.1833333333333333,-0.1230778707806199)
            (1.2,-0.09872240971047608)
            (1.2166666666666666,0.009779392314832496)
            (1.2333333333333334,0.34286737741683226)
            (1.25,0.06902318281363247)
            (1.2666666666666666,0.37772499432918477)
            (1.2833333333333334,0.3051781100648091)
            (1.3,0.27167402206261954)
            (1.3166666666666667,0.0680991208868212)
            (1.3333333333333333,-0.31417180070182615)
            (1.35,-0.3734778875102978)
            (1.3666666666666667,-0.45109908936256515)
            (1.3833333333333333,-0.3791468516905209)
            (1.4,0.10854830353404564)
            (1.4166666666666667,0.2318505615561431)
            (1.4333333333333333,0.5920837642627282)
            (1.45,0.7979730677312205)
            (1.4666666666666666,0.896629656816325)
            (1.4833333333333334,0.6896709333651182)
            (1.5,0.3570086397125489)
            (1.5166666666666666,0.05919829967145653)
            (1.5333333333333334,-0.18253969836327286)
            (1.55,-0.3158934441691458)
            (1.5666666666666667,-0.0013404989617563875)
            (1.5833333333333333,-0.07570152727447962)
            (1.6,0.2751097579294206)
            (1.6166666666666667,0.39299325349989056)
            (1.6333333333333333,0.37445160642092423)
            (1.65,0.25308706857661795)
            (1.6666666666666667,0.0011817029093557395)
            (1.6833333333333333,-0.29031797739803594)
            (1.7,-0.5514999751185019)
            (1.7166666666666666,-0.5473884186801036)
            (1.7333333333333334,-0.12771894585123855)
            (1.75,0.14159758491176697)
            (1.7666666666666666,0.5250840832096694)
            (1.7833333333333334,0.9490104705328412)
            (1.8,0.9272690584570463)
            (1.8166666666666667,0.836046495659561)
            (1.8333333333333333,0.4419808061062088)
            (1.85,0.1892031468906793)
            (1.8666666666666667,-0.15937113446588239)
            (1.8833333333333333,-0.2935277620810373)
            (1.9,-0.05821325415906964)
            (1.9166666666666667,-0.005948828536266558)
            (1.9333333333333333,0.21482580783578095)
            (1.95,0.44300869521580083)
            (1.9666666666666666,0.38861682883574716)
            (1.9833333333333334,0.2528492099396855)
            (2.0,0.05004117778808855)
            (2.0166666666666666,-0.25780402316625173)
            (2.033333333333333,-0.4973229511397538)
            (2.05,-0.5649352125712721)
            (2.066666666666667,-0.18399327892230197)
            (2.0833333333333335,0.16052607900464735)
            (2.1,0.49054317550802845)
            (2.1166666666666667,0.8213653320133437)
            (2.1333333333333333,0.9911179838478094)
            (2.15,0.7865247050036314)
            (2.1666666666666665,0.5304830967146456)
            (2.183333333333333,0.18385604697709343)
            (2.2,-0.13584861426354083)
            (2.216666666666667,-0.3478014252068374)
            (2.2333333333333334,-0.13488302146360642)
            (2.25,0.015105726791854403)
            (2.2666666666666666,0.19543118051667807)
            (2.283333333333333,0.4271995908111169)
            (2.3,0.4723814052265159)
            (2.316666666666667,0.2976194911578463)
            (2.3333333333333335,0.13286651750993939)
            (2.35,-0.19818565613877748)
            (2.3666666666666667,-0.4707016614729256)
            (2.3833333333333333,-0.5897395265393036)
            (2.4,-0.2846952635083287)
            (2.4166666666666665,0.10507198067760681)
            (2.433333333333333,0.3562299358416504)
            (2.45,0.7850362007558493)
            (2.466666666666667,0.9684525824516216)
            (2.4833333333333334,0.8912905436091136)
            (2.5,0.5083886722173708)
            (2.5166666666666666,0.3010569695787669)
            (2.533333333333333,-0.019498929347883318)
            (2.55,-0.32613269215900165)
            (2.566666666666667,-0.15488013686856447)
            (2.5833333333333335,-0.033838407174381205)
            (2.6,0.16677647540847867)
            (2.6166666666666667,0.3840739902534542)
            (2.6333333333333333,0.39993079707708545)
            (2.65,0.29701250147385766)
            (2.6666666666666665,0.16837541402341683)
            (2.683333333333333,-0.1975870887996881)
            (2.7,-0.47128309369654564)
            (2.716666666666667,-0.5816721544366799)
            (2.7333333333333334,-0.29470659994099596)
            (2.75,0.11441642712852311)
            (2.7666666666666666,0.34384335293503493)
            (2.783333333333333,0.8844714937118481)
            (2.8,0.8810036658067353)
            (2.816666666666667,0.8750647509512686)
            (2.8333333333333335,0.5724292785609735)
            (2.85,0.2708471801342399)
            (2.8666666666666667,-0.04721773768256125)
            (2.8833333333333333,-0.30136990906407235)
            (2.9,-0.13466498437975177)
            (2.9166666666666665,0.01300841769953854)
            (2.933333333333333,0.12576473820725237)
            (2.95,0.42289736990978194)
            (2.966666666666667,0.40767252937914755)
            (2.9833333333333334,0.2861154393049428)
            (3.0,0.19749175075970227)
            (3.0166666666666666,-0.16320707692815517)
            (3.033333333333333,-0.4424455656189248)
            (3.05,-0.6235768054098983)
            (3.066666666666667,-0.3343558050358025)
            (3.0833333333333335,0.13660429609030533)
            (3.1,0.31359377517150666)
            (3.1166666666666667,0.8398465705496015)
            (3.1333333333333333,0.9589155837708123)
            (3.15,0.9054134364801834)
            (3.1666666666666665,0.7089412584905613)
            (3.183333333333333,0.3207833356378316)
            (3.2,-0.039739566690660144)
            (3.216666666666667,-0.26795926552639404)
            (3.2333333333333334,-0.18409710610509183)
            (3.25,0.019717251048913562)
            (3.2666666666666666,0.09200013836460054)
            (3.283333333333333,0.3443001925393049)
            (3.3,0.4154425781856032)
            (3.316666666666667,0.34056241395894)
            (3.3333333333333335,0.1501465554084015)
            (3.35,-0.10217179558452236)
            (3.3666666666666667,-0.3939837561109189)
            (3.3833333333333333,-0.6495864585817559)
            (3.4,-0.40986931507747193)
            (3.4166666666666665,0.0599702511451612)
            (3.433333333333333,0.2685790281320555)
            (3.45,0.7235601258271063)
            (3.466666666666667,1.0)
            (3.4833333333333334,0.9329210327346293)
            (3.5,0.7733764081287602)
            (3.5166666666666666,0.3220396445495729)
            (3.533333333333333,0.051881314935348484)
            (3.55,-0.26106659271770377)
            (3.566666666666667,-0.19562192339455262)
            (3.5833333333333335,0.013286355081156134)
            (3.6,0.058847175016932214)
            (3.6166666666666667,0.32894415220497025)
            (3.6333333333333333,0.4391774721709274)
            (3.65,0.39876793262986054)
            (3.6666666666666665,0.1460421870057297)
            (3.683333333333333,-0.07324082304240255)
            (3.7,-0.378801390336883)
            (3.716666666666667,-0.623669451203768)
            (3.7333333333333334,-0.43177590676224803)
            (3.75,-0.02869177359064749)
            (3.7666666666666666,0.24035596819985486)
            (3.783333333333333,0.7480425755284916)
            (3.8,0.920301455821334)
            (3.816666666666667,0.9587286948417919)
            (3.8333333333333335,0.7589132815663995)
            (3.85,0.4299368529028045)
            (3.8666666666666667,0.0970669048846542)
            (3.8833333333333333,-0.21315833456743813)
            (3.9,-0.19415796011724257)
            (3.9166666666666665,-0.048087272186806695)
            (3.933333333333333,0.03344160727220423)
            (3.95,0.29105383767173265)
            (3.966666666666667,0.3598071816240036)
            (3.9833333333333334,0.3579147678532444)
            (4.0,0.15498170744377185)
            (4.016666666666667,-0.0787748118850046)
            (4.033333333333333,-0.3389657319515895)
            (4.05,-0.5795540799078069)
            (4.066666666666666,-0.4336369545589162)
            (4.083333333333333,0.0008294891585075706)
            (4.1,0.24200965205662178)
            (4.116666666666666,0.6763621762986568)
            (4.133333333333334,0.9450858030234573)
            (4.15,0.8932552733757161)
            (4.166666666666667,0.781971411096626)
            (4.183333333333334,0.36949665379002616)
            (4.2,0.035891928786003696)
            (4.216666666666667,-0.2190868667046249)
            (4.233333333333333,-0.19979577614262328)
            (4.25,-0.014256600500575166)
            (4.266666666666667,0.06552987005456444)
            (4.283333333333333,0.30836959792958535)
            (4.3,0.4229521151516115)
            (4.316666666666666,0.381697146438252)
            (4.333333333333333,0.1679393398557098)
            (4.35,-0.05143711465692724)
            (4.366666666666666,-0.32781469252015866)
            (4.383333333333334,-0.6209499776853615)
            (4.4,-0.5544798152645167)
            (4.416666666666667,-0.29292309580252823)
            (4.433333333333334,-0.06205863545614401)
            (4.45,0.33623042442476614)
            (4.466666666666667,0.5825835770376312)
            (4.483333333333333,0.7006063317245993)
            (4.5,0.6827975738645564)
            (4.516666666666667,0.6069414341196835)
            (4.533333333333333,0.47884105333719407)
            (4.55,0.3008400215912359)
            (4.566666666666666,0.14542960662728202)
            (4.583333333333333,0.047395980638906744)
            (4.6,-0.0014754742993786922)
            (4.616666666666666,-0.014983390780090962)
            (4.633333333333334,-0.024026738400920667)
            (4.65,-0.02859419056011045)
            (4.666666666666667,-0.02920582705507901)
            (4.683333333333334,-0.024867738581503117)
            (4.7,-0.019721104997768572)
            (4.716666666666667,-0.01427736593713289)
            (4.733333333333333,-0.004309956389490044)
            (4.75,0.0042869343453512815)
            (4.766666666666667,0.004468159973490254)
            (4.783333333333333,0.007401749828989425)
            (4.8,0.01075442394956041)
            (4.816666666666666,0.009550972512700016)
            (4.833333333333333,0.010641157931973294)
            (4.85,0.006934527506443734)
            (4.866666666666666,0.007435729634265871)
            (4.883333333333334,0.004941045596915248)
            (4.9,0.005023163459665986)
            (4.916666666666667,0.006373860719388698)
            (4.933333333333334,0.003811217071486428)
            (4.95,0.002625699420744106)
            (4.966666666666667,0.003954687360429971)
            (4.983333333333333,0.004037749106660247)
            (5.0,0.006031231016188733)
            (5.016666666666667,0.004909897442079076)
            (5.033333333333333,0.0034374392134498754)
            (5.05,0.0039018298855559136)
            (5.066666666666666,0.002957946405665624)
            (5.083333333333333,0.0002688223714579293)
            (5.1,6.116800588213607e-5)
            (5.116666666666666,-0.0013197335251976254)
            (5.133333333333334,0.002511489519677658)
            (5.15,0.004513466380524893)
            (5.166666666666667,0.005379515776535002)
            (5.183333333333334,0.0061898034408104895)
            (5.2,0.0038716256141994878)
            (5.216666666666667,0.005989700143073491)
            (5.233333333333333,0.007775527687026185)
            (5.25,0.0028014069608468437)
            (5.266666666666667,0.005076020934539628)
            (5.283333333333333,0.003641318045106271)
            (5.3,0.004639946766830317)
            (5.316666666666666,0.004639946766830317)
            (5.333333333333333,0.004629564048551455)
            (5.35,0.005169465399048766)
            (5.366666666666666,0.007443280702104666)
            (5.383333333333334,0.007823447925235871)
            (5.4,0.00626908965312116)
            (5.416666666666667,0.00722923697143422)
            (5.433333333333334,0.004898570840320261)
            (5.45,0.006861848478492113)
            (5.466666666666667,0.007526342448334942)
            (5.483333333333333,0.007401749828989425)
            (5.5,0.008532667450741268)
            (5.516666666666667,0.007567873321450184)
            (5.533333333333333,0.008398490783753772)
            (5.55,0.0037406436297593177)
            (5.566666666666666,0.004411526964696799)
            (5.583333333333333,0.005442247724737177)
            (5.6,0.0061654076831762295)
            (5.616666666666666,0.005242144427000387)
            (5.633333333333334,0.003884404344389)
            (5.65,0.0056366877215944565)
            (5.666666666666667,0.005408267919460938)
            (5.683333333333334,0.008211601854735495)
            (5.7,0.009021453880481567)
            (5.716666666666667,0.005989700143073491)
            (5.733333333333333,0.005034490061424386)
            (5.75,0.002937180969108107)
            (5.766666666666667,0.00488114529915314)
            (5.783333333333333,0.0018403883654755722)
            (5.8,0.0026879957304170718)
            (5.816666666666666,0.001909291859507173)
            (5.833333333333333,0.0028937623290329587)
            (5.85,0.005254923157189484)
            (5.866666666666666,0.003954687360429971)
            (5.883333333333334,0.003913156487314522)
            (5.9,0.0011721188617131381)
            (5.916666666666667,0.003954687360429971)
            (5.933333333333334,0.0012967114810584482)
            (5.95,-0.001029017413391349)
            (5.966666666666667,-0.0009912620741957124)
            (5.983333333333333,-0.002556075671010821)
            (6.0,0.0011381390564368992)
            (6.016666666666667,-0.0004092489992110881)
            (6.033333333333333,0.0008889538177458645)
            (6.05,0.0021584770981984153)
            (6.066666666666666,0.0024180450551683124)
            (6.083333333333333,0.002013119042295381)
            (6.1,0.002440698258685736)
            (6.116666666666666,0.005446604110028854)
            (6.133333333333334,0.000549155764985551)
            (6.15,0.005782045777497699)
            (6.166666666666667,0.004203872599121005)
            (6.183333333333334,0.0055102073352892396)
            (6.2,0.004996153870856471)
            (6.216666666666667,0.003210907178276264)
            (6.233333333333333,0.003999412916092331)
            (6.25,-0.001285753719921594)
            (6.266666666666667,0.005429033356018663)
            (6.283333333333333,0.005782045777497699)
            (6.3,0.0059274038334007325)
            (6.316666666666666,0.0062577630513623445)
            (6.333333333333333,0.005345971609787972)
            (6.35,0.007424403032506848)
            (6.366666666666666,0.0038748202967470212)
            (6.383333333333334,0.009146046499827084)
            (6.4,0.006238885381764527)
            (6.416666666666667,0.007360218955874391)
            (6.433333333333334,0.0042869343453512815)
            (6.45,0.0038716256141994878)
            (6.466666666666667,0.00813797894330413)
            (6.483333333333333,0.004754156667897179)
            (6.5,0.008387164181995165)
            (6.516666666666667,0.002023501760574243)
            (6.533333333333333,0.0048332250609434526)
            (6.55,0.006155823635534251)
            (6.566666666666666,0.0041736683277645795)
            (6.583333333333333,0.009675565132045533)
            (6.6,0.005929291600360639)
            (6.616666666666666,0.0053667370463459044)
            (6.633333333333334,0.005578166945841303)
            (6.65,0.0031448353346839)
            (6.666666666666667,0.0038716256141994878)
            (6.683333333333334,0.0014836004100767244)
            (6.7,0.0016025297285431452)
            (6.716666666666667,0.0010682916789249302)
            (6.733333333333333,0.0037772372662103963)
            (6.75,-0.0007873832425395244)
            (6.766666666666667,0.0018677609863923463)
            (6.783333333333333,0.0006737483843308609)
            (6.8,0.0013070941993373105)
            (6.816666666666666,0.001330691286334272)
            (6.833333333333333,-8.339137938422248e-5)
            (6.85,0.0015119169144734517)
            (6.866666666666666,-0.0014650915811004524)
            (6.883333333333334,-0.00030033936691564766)
            (6.9,-0.0014027952714279013)
            (6.916666666666667,-0.0017989359072957374)
            (6.933333333333334,-0.0007590667381427971)
            (6.95,-0.004932919486218253)
            (6.966666666666667,-0.0010497828499490736)
            (6.983333333333333,-0.0005042181985722507)
            (7.0,0.002480341364841071)
            (7.016666666666667,0.0005491557649853435)
            (7.033333333333333,0.0005491557649853435)
            (7.05,0.0013254636239843846)
            (7.066666666666666,0.0012655633262220688)
            (7.083333333333333,0.006040815063830712)
            (7.1,0.00386785008028009)
            (7.116666666666666,0.006301181691437077)
            (7.133333333333334,0.0037885638679690044)
            (7.15,0.0031448353346839)
            (7.166666666666667,0.007650935067680667)
            (7.183333333333334,0.0074640461386621835)
            (7.2,0.007911446908130518)
            (7.216666666666667,0.005532860538806663)
            (7.233333333333333,0.00741307643074824)
            (7.25,0.008254730069124297)
            (7.266666666666667,0.00600857781267131)
            (7.283333333333333,0.008429638938589943)
            (7.3,0.0039131564873147295)
            (7.316666666666666,0.005989700143073491)
        }
        ;
    \legend{{Aquarium},{Empirical}}
\end{axis}
\end{tikzpicture}

